Local Learning for Covariate Selection in Nonparametric Causal Effect Estimation with Latent Variables

Estimating causal effects from nonexperimental data is a fundamental problem in many fields of science. A key component of this task is selecting an appropriate set of covariates for confounding adjustment to avoid bias. Most existing methods for covariate selection often assume the absence of latent variables and rely on learning the global network structure among variables. However, identifying the global structure can be unnecessary and inefficient, especially when our primary interest lies in estimating the effect of a treatment variable on an outcome variable. To address this limitation, we propose a novel local learning approach for covariate selection in nonparametric causal effect estimation, which accounts for the presence of latent variables. Our approach leverages testable independence and dependence relationships among observed variables to identify a valid adjustment set for a target causal relationship, ensuring both soundness and completeness under standard assumptions. We validate the effectiveness of our algorithm through extensive experiments on both synthetic and real-world data.

==> Chapters/Figures_tikz/Fig_GAC.tex <==
\begin{wrapfigure}{r}{0.61\textwidth}
\vspace{-5mm}
\centering
\setlength{\fboxsep}{1pt} 
\fbox{\fcolorbox{gray!50}{white}{
%%%%%%%%%%%
%% CASE a  
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (0, 0) node(V7) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{7}$};
\draw (10, 0) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (25, 0) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\draw (35, 0) node(V5) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{5}$};

\draw (10, -15) node(U1) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{1}$};
\draw (17.5, -8) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{3}$};
\draw (25, -15) node(U2) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{2}$};

\draw (5, 10) node(V6) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{6}$};
\draw (17.5, 10) node(V2) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{2}$};
\draw (30, 10) node(V4) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{4}$};

\draw (17.5, 20) node(V1) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{1}$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (U1) -- (X);
\draw[-arcsq] (U1) -- (V3);
\draw[-arcsq] (U2) -- (Y);
\draw[-arcsq] (U2) -- (V3);
\draw[-arcsq] (V6) -- (V7);
\draw[-arcsq] (V6) -- (X);
\draw[-arcsq] (V4) -- (V5);
\draw[-arcsq] (V4) -- (Y);
\draw[-arcsq] (V1) -- (V2);
\draw[-arcsq] (V1) -- (X);
\draw[-arcsq] (V1) -- (Y);
\draw[-arcsq] (V2) -- (X);
\draw[-arcsq] (V2) -- (Y);

% Text Node
\draw (17.5,-20) node {(a)};

\end{tikzpicture}}
%%%%%%%%%%%
%% CASE b
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (0, 0) node(V7) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{7}$};
\draw (10, 0) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (25, 0) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\draw (35, 0) node(V5) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{5}$};

% \draw (10, -15) node(U1) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{1}$};
\draw (17.5, -12) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{3}$};
% \draw (25, -15) node(U2) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{2}$};

\draw (5, 10) node(V6) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{6}$};
\draw (17.5, 10) node(V2) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{2}$};
\draw (30, 10) node(V4) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{4}$};

\draw (17.5, 20) node(V1) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{1}$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
% \draw[-arcsq] (U1) -- (X);
% \draw[-arcsq] (U1) -- (V3);
\draw[arcsq-arcsq] (X) -- (V3);
% \draw[-arcsq] (U2) -- (Y);
% \draw[-arcsq] (U2) -- (V3);
\draw[arcsq-arcsq] (Y) -- (V3);
\draw[-arcsq] (V6) -- (V7);
\draw[-arcsq] (V6) -- (X);
\draw[-arcsq] (V4) -- (V5);
\draw[-arcsq] (V4) -- (Y);
\draw[-arcsq] (V1) -- (V2);
\draw[-arcsq] (V1) -- (X);
\draw[-arcsq] (V1) -- (Y);
\draw[-arcsq] (V2) -- (X);
\draw[-arcsq] (V2) -- (Y);

% Text Node
\draw (17.5,-20) node {(b)};
\end{tikzpicture}}
}}
\vspace{-1mm}
    \caption{(a) An underlying causal DAG (adapted from \citet{haggstrom2018data}), in which $U_1$ and $U_2$ are unobserved variables. (b) The corresponding MAG of the DAG shown in (a). }
    \label{Fig: def-Gen-adjust}
    % \vspace{-4mm}
\end{wrapfigure}






==> Chapters/Figures_tikz/Fig_M.tex <==
\begin{figure*}[h]
\centering
%%%%%%%%%%%
%% CASE  
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (10, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (22.5, 5) node(M) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$M$};

\draw (5, 15) node(U1) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_1$};
\draw (40, 15) node(U2) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_2$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (U1) -- (X);
\draw[-arcsq] (U2) -- (Y);
\draw[-arcsq] (U1) -- (M);
\draw[-arcsq] (U2) -- (M);

% Text Node
\draw (22.5,-18) node {(a)};

\end{tikzpicture}}
\hspace{3mm}
%%%%%%%%%%%
%% CASE 2
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (10, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (22.5, 5) node(M) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$M$};



%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[arcsq-arcsq] (M) -- (Y);
\draw[arcsq-arcsq] (M) -- (X);


% Text Node
\draw (22.5,-18) node {(b)};

\end{tikzpicture}}

% \vspace{-1mm}
    \caption{The illustrative example for M-structure. (a) A causal DAG, where $U_1$ and $U_2$ are latent variables. (b) The corresponding MAG of the DAG in (a).}
    \label{Fig: M-structure}
\end{figure*}

==> Chapters/Figures_tikz/Fig_MB.tex <==
\begin{figure*}[h]
\centering
\begin{tikzpicture}[scale=0.07]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (3, -25) node(V16) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{16}$};
\draw (23, -25) node(V4) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_4$};
\draw (43, -25) node(V10) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{10}$};
\draw (63, -25) node(V11) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{11}$};
\draw (83, -25) node(V15) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{15}$};


\draw (15, -10) node(V5) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_5$};
\draw (35, -10) node(V6) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_6$};
\draw (55,-10) node(V13) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{13}$};
\draw (75,-10) node(V14) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{14}$};

\draw (10, 5) node(V1) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{1}$};
\draw (30, 5) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\draw (50, 5) node(V12) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{12}$};
\draw (70, 5) node(V7) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{7}$};

\draw (20, 20) node(V2) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{2}$};
\draw (40, 20) node(V3) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_3$};
\draw (60, 20) node(V9) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{9}$};
\draw (80, 20) node(V8) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{8}$};


%%% Edges %%%
\draw[-arcsq] (V4) -- (V5);
\draw[-arcsq] (V4) -- (V6);
\draw[arcsq-arcsq] (V6) -- (V10);
\draw[-arcsq] (V11) -- (V10); 
\draw[-arcsq] (Y) -- (V6);
\draw[-arcsq] (V10) -- (V12);
\draw[-arcsq] (V2) -- (V1);
\draw[-arcsq] (V2) -- (Y);
\draw[arcsq-arcsq] (Y) -- (V9);
\draw[arcsq-arcsq] (Y) -- (V3);
\draw[-arcsq] (V9) -- (V12);
\draw[-arcsq] (V8) -- (V7);
\draw[-arcsq] (V8) -- (V9);
\draw[-arcsq] (V8) -- (V7);
\draw[-arcsq] (V13) -- (V12);
\draw[-arcsq] (V7) -- (V14);
\draw[-arcsq] (V11) -- (V15);
\draw[-arcsq] (V11) -- (V14);
\draw[-arcsq] (V5) -- (V16);

\end{tikzpicture}
    \caption{The illustrative example for MB in a MAG, where $Y$ is the target of interest and the green nodes belong to $\mathit{MB(Y)}$.}
    \label{Fig-MMB}
\end{figure*}




==> Chapters/Figures_tikz/Fig_R1.tex <==

\begin{wrapfigure}{r}{0.50\textwidth}
\vspace{-5mm}
\centering
\setlength{\fboxsep}{1pt} 
\fbox{\fcolorbox{gray!50}{white}{
\hspace{-4mm}
%%%%%%%%%%%
%% CASE a  
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.085]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%

\draw (5, 0) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (20, 0) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\draw (30, 0) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{3}$};

\draw (5, 15) node(V5) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{5}$};
\draw (20, 15) node(V6) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{6}$};
\draw (30, 23) node(V7) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{7}$};

\draw (30, 10) node(V2) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{2}$};

\draw (-2, 7.5) node(U3) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{3}$};
\draw (12.5, 23) node(U4) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{4}$};


\draw (5, -15) node(U1) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{1}$};
\draw (12.5, -8) node(V1) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{1}$};
\draw (20, -15) node(U2) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{2}$};

\draw (25, -25) node(V8) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{8}$};
\draw (-2, -25) node(V4) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{4}$};

\draw (30, -12) node(V9) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{9}$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (U1) -- (X);
\draw[-arcsq] (U1) -- (V1);
\draw[-arcsq] (U2) -- (Y);
\draw[-arcsq] (U2) -- (V1);

\draw[-arcsq] (U3) -- (X);
\draw[-arcsq] (U3) -- (V5);
\draw[-arcsq] (U4) -- (V6);
\draw[-arcsq] (U4) -- (V5);

\draw[-arcsq] (V5) -- (Y); 
\draw[-arcsq] (V2) -- (Y); 
\draw[-arcsq] (V6) -- (Y); 
\draw[-arcsq] (V2) -- (V3); 
\draw[-arcsq] (V7) -- (V6); 

\draw[-arcsq] (V8) edge[bend left=93, out=70,looseness=1.2] (X);
\draw[-arcsq] (V8) edge[bend right=15] (Y);
\draw[-arcsq] (V9) -- (V8);
\draw[-arcsq] (V9) -- (Y);

% Text Node
\draw (12.5,-30) node {(a)};

\end{tikzpicture}}
%%%%%%%%%%%
%% CASE b
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.085]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (5, 0) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (20, 0) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\draw (30, 0) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{3}$};

\draw (5, 15) node(V5) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{5}$};
\draw (20, 15) node(V6) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{6}$};
\draw (30, 23) node(V7) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{7}$};

\draw (30, 10) node(V2) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{2}$};

% \draw (3, 7.5) node(U3) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{3}$};
% \draw (17.5, 23) node(U4) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{4}$};


% \draw (10, -15) node(U1) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{1}$};
\draw (12.5, -13) node(V1) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{1}$};
% \draw (25, -15) node(U2) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_{2}$};

\draw (23, -23) node(V8) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{8}$};
\draw (1, -23) node(V4) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{4}$};

\draw (30, -12) node(V9) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{9}$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
% \draw[-arcsq] (U1) -- (X);
% \draw[-arcsq] (U1) -- (V1);
\draw[arcsq-arcsq] (X) -- (V1); 
% \draw[-arcsq] (U2) -- (Y);
% \draw[-arcsq] (U2) -- (V1);
\draw[arcsq-arcsq] (Y) -- (V1); 

% \draw[-arcsq] (U3) -- (X);
% \draw[-arcsq] (U3) -- (V5);
\draw[arcsq-arcsq] (X) -- (V5); 
% \draw[-arcsq] (U4) -- (V6);
% \draw[-arcsq] (U4) -- (V5);
\draw[arcsq-arcsq] (V5) -- (V6); 

\draw[-arcsq] (V5) -- (Y); 
\draw[-arcsq] (V2) -- (Y); 
\draw[-arcsq] (V6) -- (Y); 
\draw[-arcsq] (V2) -- (V3); 
\draw[-arcsq] (V7) -- (V6); 

\draw[-arcsq] (V8) edge[bend left=60, out=70,looseness=1.2] (X);
\draw[-arcsq] (V8) edge[bend right=15] (Y);
\draw[-arcsq] (V9) -- (V8);
\draw[-arcsq] (V9) -- (Y);

% Text Node
\draw (12.5,-30) node {(b)};
\end{tikzpicture}}
}}
\vspace{-1mm}
    \caption{(a) An causal DAG, where $U_i,i=1,...,4$ are latent variables. (b) The corresponding MAG of the DAG in (a). }
    \label{Fig: experiment-DAG}
    \vspace{-3mm}
\end{wrapfigure}






==> Chapters/Figures_tikz/Fig_S3.tex <==
\begin{figure*}[h]
\centering
%%%%%%%%%%%
%% CASE  
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (10, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (22.5, 5) node(V) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V$};


%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (V) -- (Y);
\draw[-arcsq] (V) -- (X);

% Text Node
\draw (22.5,-18) node {(a)};

\end{tikzpicture}}
\hspace{3mm}
%%%%%%%%%%%
%% CASE 2
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (10, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (22.5, 5) node(V) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V$};


\draw (22.5, -25) node(U) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U$};


%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (V) -- (Y);
\draw[-arcsq] (V) -- (X);
\draw[-arcsq] (U) -- (Y);
\draw[-arcsq] (U) -- (X);

% Text Node
\draw (22.5,-33) node {(b)};

\end{tikzpicture}}
\hspace{3mm}
%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (15, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (30, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (10, 2) node(U1) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_1$};
\draw (35, 2) node(U2) [circle, draw=black, dashed, fill=black!20, minimum size=0.6cm, line width=1pt] {$U_2$};

\draw (22.5, 14) node(V) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (U1) -- (X);
\draw[-arcsq] (U2) -- (Y);
\draw[-arcsq] (U1) -- (V);
\draw[-arcsq] (U2) -- (V);

% Text Node
\draw (22.5,-18) node {(c)};
\end{tikzpicture}}
% \vspace{-1mm}
    \caption{Three DAGs that entail the same independencies and dependencies among the observed variables $(X, Y, V)$, where $U_1$, $U_2$, and $U_3$ are latent variables.}
    \label{Fig:exmaple_S3}
\end{figure*}






==> Chapters/Figures_tikz/Fig_three.tex <==
\begin{figure*}[t!]
\centering
%%%%%%%%%%%
%% CASE  
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (20, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\draw (50,-10) node(V5) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{5}$};

\draw (20, 2) node(V1) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{1}$};
\draw (35, 2) node(V2) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{2}$};
\draw (50, 2) node(V4) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{4}$};

\draw (35, 14) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_{3}$};

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (V5) -- (Y);
\draw[-arcsq] (V5) -- (V4);
\draw[-arcsq] (V4) -- (V3);
\draw[arcsq-arcsq] (V4) -- (V2);
\draw[-arcsq] (V2) -- (V1);
\draw[-arcsq] (V3) -- (V1);
\draw[-arcsq] (V1) -- (X);

% Text Node
\draw (35,-18) node {(a)};

\end{tikzpicture}}
\hspace{3mm}
%%%%%%%%%%%
%% CASE 2
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (20,-10) node(V1) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{1}$};
\draw (35, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (50, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};


\draw (20, 2) node(V2) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{2}$};
\draw (35, 2) node(V3) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{3}$};
\draw (50, 2) node(V4) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{4}$};



%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[arcsq-arcsq] (X) -- (V1);
\draw[arcsq-arcsq] (Y) -- (V4);
\draw[-arcsq] (V4) -- (V1);
\draw[arcsq-arcsq] (V1) -- (V2);
\draw[-arcsq] (V3) -- (V2);
\draw[-arcsq] (V3) -- (V4);
\draw[-arcsq] (V2) -- (Y);

% Text Node
\draw (35,-18) node {(b)};
\end{tikzpicture}}
\hspace{3mm}
%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (20, -10) node(V2) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{2}$};
\draw (35, -10) node(V3) [circle, draw=ForestGreen, fill=ForestGreen!10, minimum size=0.6cm] {$V_{3}$};
\draw (50,-10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};

\draw (20, 2) node(V1) [circle, draw=OrangeRed, fill=OrangeRed!10, minimum size=0.6cm] {$V_{1}$};

\draw (50, 2) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};


%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (V2) -- (Y);
\draw[-arcsq] (V3) -- (Y);
\draw[arcsq-arcsq] (V3) -- (V2);
\draw[arcsq-arcsq] (V3) -- (X);
\draw[-arcsq] (V1) -- (V2);

% Text Node
\draw (35,-18) node {(c)};
\end{tikzpicture}}
\vspace{-2mm}
    \caption{Example MAGs with treatment $X$ and outcome $Y$. Nodes shaded in green represent a valid adjustment set.
(a) Both global search EHS and local search CEELS methods identify the adjustment set.
(b) Adapted from \cite{cheng2022local}, CEELS fails to select the adjustment set despite the presence of a COSO variable $V_1$ (See Fig. 4 in \citet{cheng2022local}).
(c) An example without a COSO variable, where the adjustment set can still be found locally.}
\label{Figure-one}
\vspace{-7mm}
\end{figure*}






==> Chapters/Figures_tikz/Fig_visible.tex <==
\begin{figure*}[h]
\centering
%%%%%%%%%%%
%% CASE  
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (10, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};
\draw (35, -10) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};

\draw (10, 7) node(S) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$S$};
\node at (10, 3) {\Large *} ;

%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (S) -- (X);
 % % 带十字箭头的边
 %    \draw[-{Stealth}] (S) -- (X);
 %    \node at ($-!0.05!(X)$) {
 %        \tikz{\draw[line width=0.5pt, rotate=45] (-2pt,-2pt) -- (2pt,2pt);
 %              \draw[line width=0.5pt, rotate=45] (-2pt,2pt) -- (2pt,-2pt);}
 %    };

% Text Node
\draw (22.5,-18) node {(a)};

\end{tikzpicture}}
\hspace{3mm}
%%%%%%%%%%%
%% CASE 2
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt] %%节点内容与其边界之间的距离
%%% Nodes %%%
\draw (10, -10) node(V3) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_3$};
\draw (30, -10) node(V2) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_2$};
\draw (50, -10) node(V1) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$V_1$};
\draw (70, -10) node(X) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$X$};

\draw (10, 7) node(S) [circle, draw=Gray, fill=Gray!10, minimum size=0.6cm] {$S$};
\draw (70, 7) node(Y) [circle, draw=RoyalBlue, fill=RoyalBlue!10, minimum size=0.6cm] {$Y$};
\node at (10, 3) {\Large *} ;


%%% Edges %%%
\draw[-arcsq] (X) -- (Y); 
\draw[-arcsq] (S) -- (V3);
\draw[arcsq-arcsq] (V3) -- (V2);
\draw[-arcsq] (V3) -- (Y);
\draw[-arcsq] (V2) -- (Y);
\draw[-arcsq] (V1) -- (Y);
\draw[arcsq-arcsq, dashed] (V1) to (V2);
\draw[arcsq-arcsq] (V1) -- (X);

% Text Node
\draw (40,-18) node {(b)};

\end{tikzpicture}}

% \vspace{-1mm}
     \caption{Two configurations where the edge $X \rightarrow Y$ is visible. Nodes $S$ and $Y$ must be nonadjacent in (a) and (b).}
    \label{Fig:visible_edges}
\end{figure*}
